On the state complexity of closures and interiors of regular languages with subwords and superwords

The downward and upward closures of a regular language $L$ are obtained by collecting all the subwords and superwords of its elements, respectively. The downward and upward interiors of $L$ are obtained dually by collecting words having all their subwords and superwords in $L$, respectively. We provide lower and upper bounds on the size of the smallest automata recognizing these closures and interiors. We also consider the computational complexity of decision problems for closures of regular languages.

==> fig-A1.tex <==
\begin{figure}[htbp]
\centering
\scalebox{0.85}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=6em,thick,auto,bend angle=30]
\tikzstyle{every state}=[minimum size=3em]
\node [state,initial] (p0) {$q_0$};
\node [right=4em of p0,state] (pi) {$q_i$};
\node [right=4em of pi,state,accepting] (pf) {$q_{n-1}$};
\node [above=3em of pi,state] (p1) {$q_1$};
\node [below=3em of pi,state] (pk) {$q_{n-2}$};
\node [above=0.6em of pi] (dummy1) {$\vdots$};
\node [above=0.6em of pk] (dummy2) {$\vdots$};
\path (p0) edge [pos=0.75] node {$a_1$} (p1);
\path (p0) edge [pos=0.70] node {$a_i$} (pi);
\path (p0) edge [pos=0.75,swap] node {$a_{n-2}$} (pk);
\path (p1) edge [pos=0.25] node {$a_1$} (pf);
\path (pi) edge [pos=0.30] node {$a_i$} (pf);
\path (pk) edge [pos=0.25,swap] node {$a_{n-2}$} (pf);
  \end{tikzpicture}
}%scalebox
%\vspace*{-1em}
\caption{$n$-state DFA recognizing $L_n=E_{n-2}=\{a_1\,a_1, a_2\,a_2, \ldots, a_{n-2}\,a_{n-2}\}$.}
\label{fig-A1}
%\vspace*{-1em}
\end{figure}
%%% Local Variables:
%%% fill-column: 999
%%% End:


==> fig-A2a.tex <==
\begin{figure}[htbp]
\centering
\scalebox{0.85}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=6em,thick,auto,bend angle=30]
\tikzstyle{every state}=[minimum size=3em]
\node [state,initial] (p0) {$q_0$};
\node [right=4em of p0,state,accepting] (pi) {$q_i$};
\node [above=3em of pi,state,accepting] (p1) {$q_1$};
\node [below=3em of pi,state,accepting] (pk) {$q_{n-1}$};
\node [above=0.6em of pi] (dum1) {$\vdots$};
\node [above=0.6em of pk] (dum2) {$\vdots$};
\path (p0) edge [pos=0.75] node {$a_1$} (p1);
\path (p0) edge [pos=0.70] node {$a_i$} (pi);
\path (p0) edge [pos=0.75,swap] node {$a_{n-1}$} (pk);

\path (p1) edge[loop right] node {$\{a_j~|~j\neq 1\}$} (p1);
\path (pi) edge[loop right] node {$\{a_j~|~j\neq i\}$} (pi);
\path (pk) edge[loop right] node {$\{a_j~|~j\neq n-1\}$} (pk);

  \end{tikzpicture}
}%scalebox
%\vspace*{-1em}
\caption{$n$-state DFA recognizing $L'_n=D_{n-1}=\bigcup_{a\in\Sigma}a\cdot(\Sigma-\{a\})^*$ with $\size{\Sigma}=n-1$.}
\label{fig-A2a}
%\vspace*{-1em}
\end{figure}
%%% Local Variables:
%%% fill-column: 999
%%% End:


==> fig-A2b.tex <==
\begin{figure}[htbp]
\centering
\scalebox{0.85}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=6em,thick,auto,bend angle=30]
\tikzstyle{every state}=[minimum size=2.5em]

\node [state,initial,accepting] (q1) {$q_1$};
\node [right=2em of q1] (dum1) {\large $\bm{\cdots}$};
\node [right=5em of dum1,state,initial,accepting] (qi) {$q_i$};
\node [right=2em of qi] (dum2) {\large $\bm{\cdots}$};
\node [right=5em of dum2,state,initial,accepting] (qk) {$q_{n}$};

\path (q1) edge[loop above] node {$a_2,\ldots,a_n$} (q1);
\path (qi) edge[loop above] node {$a_1,\ldots,a_{i-1},a_{i+1},\ldots,a_n$} (qi);
\path (qk) edge[loop above] node {$a_1,\ldots,a_{n-1}$} (qk);

  \end{tikzpicture}
}%scalebox
%\vspace*{-1em}
\caption{$n$-state NFA recognizing $\Sigma_n^*\setminus U_n$.}
\label{fig-A2b}
%\vspace*{-1em}
\end{figure}
%%% Local Variables:
%%% fill-column: 999
%%% End:


==> fig-A3.tex <==
\begin{figure}[htb]
\centering
\scalebox{0.75}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=5em,thick,auto,bend angle=30]
\node [shape=rectangle] (dot+) {$\vdots$};
\node [right of=dot+,shape=rectangle] (dot-) {$\vdots$};
\node [above of=dot+,state] (q1+) {$2^+$};
\node [above of=dot-,state] (q1-) {$2^-$};
\node [above of=q1+,state] (q0+) {$1^+$};
\node [above of=q1-,state] (q0-) {$1^-$};
\node [below of=dot+,state] (ql+) {$\ell^+$};
\node [below of=dot-,state] (ql-) {$\ell^-$};
\node [left of=dot+,node distance=16em,state,initial] (qin) {in};
\node [right of=dot-,node distance=16em,state,accepting] (qf) {f\/i};

\path[every node/.style={auto=false,sloped,fill=black!10}]
 (qin) edge [bend left=20]  node {$1,3,5,\ldots$} (q0+)
 (qin) edge [bend left=10]  node {$0,2,4,\ldots$} (q0-)
 (q0+) edge [bend left=10]  node {$0,2,4,\ldots$} (qf)
 (q0-) edge [bend left=20]  node {$1,3,5,\ldots$} (qf)
 (qin) edge [bend left=0]   node {$2,3,6,7,\ldots$} (q1+)
 (qin) edge [bend right=15] node {$0,1,4,5,\ldots$} (q1-)
 (q1+) edge [bend right=15] node {$0,1,4,5,\ldots$} (qf)
 (q1-) edge [bend left=0]   node {$2,3,6,7,\ldots$} (qf)
 (qin) edge [bend left=3]   node {$0,1,\ldots,2^{\ell-1}-1$} (ql-)
 (qin) edge [bend right=15] node {$2^{\ell-1},2^{\ell-1}+1,\ldots,2^\ell-1$} (ql+)
 (ql-) edge [bend right=15] node {$2^{\ell-1},2^{\ell-1}+1,\ldots,2^\ell-1$} (qf)
 (ql+) edge [bend left=3]   node {$0,1,\ldots,2^{\ell-1}-1$} (qf)
;
  \end{tikzpicture}
}%scalebox
%\vspace*{-1em}
\caption{NFA recognizing $\{a\,b~|~a,b\in\Sigma_{2^\ell}, a\neq b\}$ with $2\ell+2$ states.}
\label{fig-A3}
%\vspace*{-1em}
\end{figure}
%%% Local Variables:
%%% fill-column: 999
%%% End:



==> fig-A4.tex <==
\begin{figure}[htb]
\centering
\scalebox{0.75}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=5em,thick,auto,bend angle=30]

\node [state] (ti) {$t_i$};
\node [above of=ti,node distance=10.5em,state] (t1) {$t_1$};
\node [below of=ti,node distance=10.5em,state] (tl) {$t_\ell$};
\node [right of=ti,node distance=6.5em,state,accepting] (fi) {f\/i};
\node [left of=fi,node distance=30em,state,initial] (in) {in};

\node [left of=t1,node distance=12em,yshift=2.4em,inner sep=0.5mm,state] (r1+) {$r_1^+$};
\node [left of=t1,node distance=12em,yshift=-2.4em,inner sep=0.5mm,state] (r1-) {$r_1^-$};
\node [left of=ti,node distance=12em,yshift=3.9em,inner sep=0.5mm,state] (ri+) {$r_i^+$};
\node [left of=ti,node distance=12em,yshift=-3.9em,inner sep=0.5mm,state] (ri-) {$r_i^-$};
\node [left of=tl,node distance=12em,yshift=2.4em,inner sep=0.5mm,state] (rl+) {$r_\ell^-$};
\node [left of=tl,node distance=12em,yshift=-2.4em,inner sep=0.5mm,state] (rl-) {$r_\ell^+$};

\node [fit=(r1-)(t1)(r1+),draw,dashed] (block1) {};
\node [fit=(ti)(ri-)(ri+),draw,densely dashed] (blocki) {};
\node [fit=(rl-)(rl+)(tl),draw,dashed] (blockl) {};

\node at ($ (block1.south)!.5!(blocki.north) $) {\large $\cdots$};
\node at ($ (blocki.south)!.5!(blockl.north) $) {\large $\cdots$};

\path[every node/.style={auto=false,sloped,fill=black!10}]
 (ri-) edge [loop above] node (e1) {$z \in \Gamma \cup \Upsilon$} (ri-)
 (ri+) edge [loop below] node (e2) {$z \in \Gamma \cup \Upsilon$} (ri+)
 (fi) edge [loop right] node [rotate=90] {$z \in \Gamma \cup \Upsilon$} (fi)
 (in) edge [bend left=20]  node {$1,3,5,\ldots$} (r1+)
 (in) edge [bend left=10]  node {$0,2,4,\ldots$} (r1-)
 (in) edge [bend left=5]   node {$x\in\Gamma~:~x[i]=1$} (ri+)
 (in) edge [bend right=5]  node {$x\in\Gamma~:~x[i]=0$} (ri-)
 (in) edge [bend right=10] node {$0,1,\ldots,2^{\ell-1}-1$} (rl+)
 (in) edge [bend right=20] node {$2^{\ell-1},2^{\ell-1}+1,\ldots,2^\ell-1$} (rl-)
 (ri+) edge [bend left=10]  node {$y\in\Gamma~:~y[i]=1$} (ti)
 (ri-) edge [bend right=10] node {$y\in\Gamma~:~y[i]=0$} (ti)
 (ti) edge node {$i \in \Upsilon$} (fi)
 (t1) edge [bend left=5] node {$1 \in \Upsilon$} (fi)
 (tl) edge [bend right=8] node {$\ell \in \Upsilon$} (fi)
;

\path[every edge/.style={draw,dotted},every loop/.style={min distance=1.5em,looseness=5.5}]
 (r1+) edge [loop below] (r1+)
 (r1+) edge [bend left=10] (t1)
 (rl+) edge [loop below] (rl+)
 (rl+) edge [bend left=10] (tl)
 (r1-) edge [loop above] (r1-)
 (r1-) edge [bend right=10] (t1)
 (rl-) edge [loop above] (rl-)
 (rl-) edge [bend right=10] (tl)
;
  \end{tikzpicture}
}%scalebox
%\vspace*{-1em}
\caption{NFA recognizing $L'_n$ with $3\ell+2$ states.}
\label{fig-A4}
%\vspace*{-1em}
\end{figure}
%%% Local Variables:
%%% fill-column: 999
%%% TeX-master: "main"
%%% End:


==> fig-lem-single.tex <==
\begin{figure}[htbp]
\centering
\scalebox{1.0}{
\newcommand{\BO}[1]{\raisebox{0pt}[0.7em][0pt]{#1}}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=6em,thin,auto,bend angle=30]

\clip (0,1.22) -- (11.7,1.22) -- (10.9,5) -- (0,5) -- (0,1.22) -- cycle;

{\tikzstyle{every node}=[fill=black!20,text width=2.9em,text height=0.3em,align=center]
\node (p1) at (2.03,4.18) {};
\node [right=.3em of p1] (p2) {};
\node [right=.3em of p2] (p3) {};
\node [right=.7em of p3] (p4) {};
\node [right=.3em of p4] (p5) {};
\node [right=.3em of p5] (p6) {};
\node [below=5em of p1] (q1) {};
\node [right=.3em of q1] (q2) {};
\node [right=.3em of q2] (q3) {};
\node [right=.7em of q3] (q4) {};
\node [right=.3em of q4] (q5) {};
\node [right=.3em of q5] (q6) {};
\node [right=.7em of q6] (q7) {};
\node [right=.3em of q7] (q8) {};%needed for brace positioning but clipped out
\node [right=.3em of q8] (q9) {};%same
}
{\tikzstyle{every node}=[minimum size=0.01em,inner sep=0.1em]
\node at ($(p1.west)!0.1!(p1.east)$) (p1a) {\BO{$a$}};
\node at ($(p1.west)!0.3!(p1.east)$) (p1b) {};
\node at ($(p1.west)!0.5!(p1.east)$) (p1c) {\BO{$\cdots$}};
\node at ($(p1.west)!0.7!(p1.east)$) (p1d) {};
\node at ($(p1.west)!0.9!(p1.east)$) (p1e) {\BO{$a$}};
\node at ($(p2.west)!0.1!(p2.east)$) (p2a) {\BO{$a$}};
\node at ($(p2.west)!0.3!(p2.east)$) (p2b) {\BO{$a$}};
\node at ($(p2.west)!0.5!(p2.east)$) (p2c) {\BO{$b$}};
\node at ($(p2.west)!0.7!(p2.east)$) (p2d) {\BO{$b$}};
\node at ($(p2.west)!0.9!(p2.east)$) (p2e) {\BO{$b$}};
\node at ($(p3.west)!0.1!(p3.east)$) (p3a) {\BO{$b$}};
\node at ($(p3.west)!0.3!(p3.east)$) (p3b) {};
\node at ($(p3.west)!0.5!(p3.east)$) (p3c) {\BO{$\cdots$}};
\node at ($(p3.west)!0.7!(p3.east)$) (p3d) {};
\node at ($(p3.west)!0.9!(p3.east)$) (p3e) {\BO{$b$}};
\node at ($(p4.west)!0.1!(p4.east)$) (p4a) {\BO{$a$}};
\node at ($(p4.west)!0.3!(p4.east)$) (p4b) {\BO{$a$}};
\node at ($(p4.west)!0.6!(p4.east)$) (p4c) {\BO{$\cdots$}};
\node at ($(p4.west)!0.7!(p4.east)$) (p4d) {};
\node at ($(p4.west)!0.9!(p4.east)$) (p4e) {\BO{$a$}};
\node at ($(p5.west)!0.1!(p5.east)$) (p5a) {\BO{$a$}};
\node at ($(p5.west)!0.3!(p5.east)$) (p5b) {\BO{$a$}};
\node at ($(p5.west)!0.5!(p5.east)$) (p5c) {\BO{$b$}};
\node at ($(p5.west)!0.7!(p5.east)$) (p5d) {\BO{$b$}};
\node at ($(p5.west)!0.9!(p5.east)$) (p5e) {\BO{$b$}};
\node at ($(p6.west)!0.1!(p6.east)$) (p6a) {\BO{$b$}};
\node at ($(p6.west)!0.3!(p6.east)$) (p6b) {};
\node at ($(p6.west)!0.5!(p6.east)$) (p6c) {\BO{$\cdots$}};
\node at ($(p6.west)!0.7!(p6.east)$) (p6d) {};
\node at ($(p6.west)!0.9!(p6.east)$) (p6e) {\BO{$b$}};
\node at ($(q1.west)!0.1!(q1.east)$) (q1a) {\BO{$a$}};
\node at ($(q1.west)!0.3!(q1.east)$) (q1b) {};
\node at ($(q1.west)!0.5!(q1.east)$) (q1c) {\BO{$\cdots$}};
\node at ($(q1.west)!0.7!(q1.east)$) (q1d) {};
\node at ($(q1.west)!0.9!(q1.east)$) (q1e) {\BO{$a$}};
\node at ($(q2.west)!0.1!(q2.east)$) (q2a) {\BO{$a$}};
\node at ($(q2.west)!0.3!(q2.east)$) (q2b) {\BO{$a$}};
\node at ($(q2.west)!0.5!(q2.east)$) (q2c) {\BO{$a$}};
\node at ($(q2.west)!0.7!(q2.east)$) (q2d) {\BO{$a$}};
\node at ($(q2.west)!0.9!(q2.east)$) (q2e) {\BO{$b$}};
\node at ($(q3.west)!0.1!(q3.east)$) (q3a) {\BO{$b$}};
\node at ($(q3.west)!0.3!(q3.east)$) (q3b) {};
\node at ($(q3.west)!0.5!(q3.east)$) (q3c) {\BO{$\cdots$}};
\node at ($(q3.west)!0.7!(q3.east)$) (q3d) {};
\node at ($(q3.west)!0.9!(q3.east)$) (q3e) {\BO{$b$}};
\node at ($(q4.west)!0.1!(q4.east)$) (q4a) {\BO{$a$}};
\node at ($(q4.west)!0.3!(q4.east)$) (q4b) {};
\node at ($(q4.west)!0.5!(q4.east)$) (q4c) {\BO{$\cdots$}};
\node at ($(q4.west)!0.7!(q4.east)$) (q4d) {};
\node at ($(q4.west)!0.9!(q4.east)$) (q4e) {\BO{$a$}};
\node at ($(q5.west)!0.1!(q5.east)$) (q5a) {\BO{$a$}};
\node at ($(q5.west)!0.3!(q5.east)$) (q5b) {\BO{$a$}};
\node at ($(q5.west)!0.5!(q5.east)$) (q5c) {\BO{$a$}};
\node at ($(q5.west)!0.7!(q5.east)$) (q5d) {\BO{$a$}};
\node at ($(q5.west)!0.9!(q5.east)$) (q5e) {\BO{$b$}};
\node at ($(q6.west)!0.1!(q6.east)$) (q6a) {\BO{$b$}};
\node at ($(q6.west)!0.3!(q6.east)$) (q6b) {};
\node at ($(q6.west)!0.5!(q6.east)$) (q6c) {\BO{$\cdots$}};
\node at ($(q6.west)!0.7!(q6.east)$) (q6d) {};
\node at ($(q6.west)!0.9!(q6.east)$) (q6e) {\BO{$b$}};
\node at ($(q7.west)!0.1!(q7.east)$) (q7a) {\BO{$a$}};
\node at ($(q7.west)!0.3!(q7.east)$) (q7b) {};
\node at ($(q7.west)!0.5!(q7.east)$) (q7c) {\BO{$\cdots$}};
\node at ($(q7.west)!0.7!(q7.east)$) (q7d) {};
\node at ($(q7.west)!0.9!(q7.east)$) (q7e) {\BO{$a$}};
\node at ($(q8.west)!0.1!(q8.east)$) (q8a) {\BO{$a$}};
\node at ($(q8.west)!0.3!(q8.east)$) (q8b) {\BO{$a$}};
\node at ($(q8.west)!0.5!(q8.east)$) (q8c) {\BO{$a$}};
\node at ($(q8.west)!0.7!(q8.east)$) (q8d) {\BO{$a$}};
\node at ($(q8.west)!0.9!(q8.east)$) (q8e) {\BO{$b$}};
\node at ($(q9.west)!0.1!(q9.east)$) (q9a) {\BO{$b$}};
\node at ($(q9.west)!0.3!(q9.east)$) (q9b) {};
\node at ($(q9.west)!0.5!(q9.east)$) (q9c) {\BO{$\cdots$}};
\node at ($(q9.west)!0.7!(q9.east)$) (q9d) {};
\node at ($(q9.west)!0.9!(q9.east)$) (q9e) {\BO{$b$}};
}

\draw[-,decorate,decoration={brace,amplitude=6pt}] (p1.north west) -- (p3.north east) node [midway,yshift=.5em] {\small $c(j)$};
\draw[-,decorate,decoration={brace,amplitude=6pt}] (p4.north west) -- (p6.north east) node [midway,yshift=.5em] {\small $c(j)$};
\draw[-,decorate,decoration={brace,amplitude=6pt}] (q3.south east) -- (q1.south west) node [midway,yshift=-.5em] {\small $c(i)$};
\draw[-,decorate,decoration={brace,amplitude=6pt}] (q6.south east) -- (q4.south west) node [midway,yshift=-.5em] {\small $c(i)$};
\draw[-,decorate,decoration={brace,amplitude=6pt}] (q9.south east) -- (q7.south west) node [midway,yshift=-.5em] {\small $c(i)$};

\node at ($(q1c)!0.3!(p1c)$) (dots1) {$\cdots$};
\node at ($(q1c)!0.7!(p1c)$) (dots2) {$\cdots$};
\node at ($(q3c)!0.3!(p5e)$) (dots3) {$\cdots$};
\node at ($(q3c)!0.7!(p6a)$) (dots4) {$\cdots$};
\node[right=4em of dots4] (qm) {?};

\path
(q1a.north) edge (p1a.south)
(q1e.north) edge (p1e.south)
(q2a.north) edge (p2a.south)
(q2b.north) edge (p2b.south)
(q2c.north east) edge (p4a.south west)
(q2d.north east) edge (p4b.south west)
(q2e.north east) edge (p5c.south west)
(q3a.north east) edge (p5d.south west)
(q3e.north east) edge (p6c.south west)
(q4a.north east) edge [dashed] (qm)
;

\node [left=1em of p1,align=flush right] (lp) {$d(j)\,$:};
\node [left=1em of q1,align=flush right] (lq) {$c(i)^\omega\,$:};

\end{tikzpicture}
}%scalebox
%\vspace*{-1em}
\caption{Case ``$i>j$'' in Lemma~\ref{upmany} (here with $n=5$, $i=n+4$ and $j=n+2$).}
\label{fig-lem-single}
%\vspace*{-1em}
\end{figure}
%%% Local Variables:
%%% fill-column: 999
%%% End:


==> fig-red-taut.tex <==
\begin{figure}[htbp]
\centering
\scalebox{0.75}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=6em,thick,auto,bend angle=30]
\tikzstyle{every state}=[minimum size=1.5em]
\node [state,initial] (c1) {$c_1$};
\node [state,below=3em of c1] (c2) {$c_2$};
\node [state,below=5em of c2] (cm) {$c_m$};
\node at ($(c2)!0.5!(cm)$) [minimum size=0em,inner sep=0.4em] (cdots) {$\rvdots$};

\node [state,right=3em of c1] (c11) {};
\node [state,right=3em of c11] (c12) {};
\node [state,right=3em of c12] (c13) {};
\node [state,right=3em of c13] (c14) {};
\node [state,right=3em of c14] (c15) {};
\node [state,right=3em of c15,accepting] (c16) {};

\node [state,right=3em of c2] (c21) {};
\node [state,right=3em of c21] (c22) {};
\node [state,right=3em of c22] (c23) {};
\node [state,draw=white,right=3em of c23] (c24) {};
\node [state,dashed,right=3em of c24] (c25) {};
\node [state,right=3em of c25,accepting] (c26) {};

\node [state,right=3em of cm] (cm1) {};
\node [state,draw=white,right=3em of cm1] (cm2) {};
\node [state,draw=white,right=3em of cm2] (cm3) {};
\node [state,draw=white,right=3em of cm3] (cm4) {};
\node [state,draw=white,right=3em of cm4] (cm5) {};
\node [state,right=3em of cm5,accepting] (cm6) {};


\path (c11) edge node {$1$} node [swap,outer sep=1.2em] {$\bm{v_1}$} (c12);
\path (c12) edge node {$0$} node [swap,outer sep=1.2em] {$\bm{\land\:\neg v_2}$} (c13);
\path (c13) edge [bend left=10] node {$0$} (c14);
\path (c13) edge [bend right=10] node [swap] {$1$} (c14);
\path (c14) edge node {$1$} node [swap,outer sep=1.2em] {$\bm{\land\: v_4}$} (c15);
\path (c15) edge [bend left=10] node {$0$} (c16);
\path (c15) edge [bend right=10] node [swap] {$1$} (c16);

\path (c21) edge [bend left=10] node {$0$} (c22);
\path (c21) edge [bend right=10] node [swap] {$1$} (c22);
\path (c22) edge node {$1$}  node [swap,outer sep=1.2em] {$\bm{v_2}$} (c23);
\path (c25) edge node {$1$}  node [swap,outer sep=1.2em] {$\bm{\land\:v_5}$} (c26);

\path (c23) edge [dashed] (c24);
\path (cm1) edge [dashed] (cm2);
\path (cm5) edge [dashed] (cm6);

{\tikzstyle{every edge}=[draw,decorate,decoration={snake,amplitude=.3mm,segment length=1.5mm,post length=2mm}]
\path (c1) edge [bend left=0] node {$1$} (c2);
\path (c2) edge [bend left=0,pos=0.4] node {$1$} (cdots);
\path (cdots) edge [bend left=0,pos=0.54] node {$1$} (cm);
%\path (cm) edge [bend left=24] node {$1$} (c1);
\path (c1) edge node {$0$} (c11);
\path (c2) edge node {$0$} (c21);
\path (cm) edge node {$0$} (cm1);
}


  \end{tikzpicture}
}%scalebox
%\vspace*{-1em}
\caption{DFA $A_\phi$ for $\phi = (v_1\land \neg v_2\land v_4)\lor (v_2\land\cdots
  \land v_5)\lor\cdots \lor C_m$ with $k=5$ variables.}
\label{fig-red-taut}
%\vspace*{-1em}
\end{figure}
%%% Local Variables:
%%% fill-column: 999
%%% End:


==> pic-proof-powerset.tex <==
\begin{figure}[ht]
\centering
\scalebox{0.85}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=6em,thick,auto,bend angle=30]
\node [initial,rectangle,draw] (Q) {$Q$};
\node [right=5em of Q,rectangle,draw] (Qb) {$Q\setminus q_\init$};
\node [right=4em of Qb,rectangle,draw] (Qbc) {$Q\setminus q_\init, q_j$};
\node [above=3em of Qbc,rectangle,draw] (Qa) {$Q\setminus q_\init, q_i$};
\node [below=3em of Qb,rectangle,draw] (Qd)  {$Q\setminus q_\ell$};
\node [below=3em of Qbc,rectangle,draw] (Qde) {$Q\setminus q_\init, q_\ell$};
\path (Q) edge [bend left=20,pos=0.5] node [inner sep=1pt] {$a_i$} (Qa);
\path (Q) edge [pos=0.5] node [inner sep=2pt] {$b_j$} (Qb);
\path (Q) edge [pos=0.5,swap] node [inner sep=1pt] {$d_\ell$} (Qd);
\path (Qb) edge [pos=0.5] node [inner sep=2pt] {$c_j$} (Qbc);
\path (Qd) edge [pos=0.5] node [inner sep=2pt] {$e_\ell$} (Qde);
  \end{tikzpicture}
}%scalebox
\caption{A part of the powerset automaton of $A^\down$}
\label{fig-proof-powerset}
\end{figure}
%%% Local Variables:
%%% fill-column: 999
%%% End:

